A Flow-rate-conserving CNN-based Domain Decomposition Method for Blood Flow Simulations

This work aims to predict blood flow with non-Newtonian viscosity in stenosed arteries using convolutional neural network (CNN) surrogate models. An alternating Schwarz domain decomposition method is proposed which uses CNN-based subdomain solvers. A universal subdomain solver (USDS) is trained on a single, fixed geometry and then applied for each subdomain solve in the Schwarz method. Results for two-dimensional stenotic arteries of varying shape and length for different inflow conditions are presented and statistically evaluated. One key finding, when using a limited amount of training data, is that incorporating a physics-aware constraint, as, in our case, flow rate conservation, into the USDS improves the prediction accuracy and convergence behavior of the Schwarz method compared to a purely data-driven USDS. As the USDS is a data-driven, inexact subdomain solver, admissible parameter ranges for the geometry and inflow configurations must be defined and tested.

==> figures/Result/SingleImage/datadriven-loss_review.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.80000,0.40000}%
\definecolor{mycolor2}{rgb}{0.80000,0.40000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.0in,
at={(1.156in,0.965in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{Train.},{Val.},{Test},{Train.},{Val.},{Test},{Train.},{Val.},{Test}},
yticklabel style={font=\LARGE},
xticklabel style={rotate=50, font=\LARGE},
xtick style={font=\LARGE},
ytick style={font=\LARGE},
xlabel={\textbf{Dataset}},
ymode=log,
ymin=1e-07,
ymax=1e-05,
yminorticks=true,
xlabel style={font=\LARGE\color{white!15!black}, yshift=-30pt},
ylabel style={font=\LARGE\color{white!15!black}, yshift=20pt},
ylabel={\textbf{MSE loss}},
axis background/.style={fill=white},
title style={font=\LARGE},
title={\textbf{Data-driven CNN}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.19)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=white!40!orange, dashed, line width=3pt, mark=diamond*, mark options={solid, line width=1pt}, mark size=4pt]
  table[row sep=crcr]{%
1	1.62e-06\\
2	2.72e-06\\
3	2.75e-06\\
};
\addlegendentry{$\xi=1$ }

\addplot [color=white!40!orange, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	1.13e-06\\
5	2.07e-06\\
6	2.13e-06\\
};
\addplot [color=white!40!orange, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	4.85e-07\\
8	6.49e-07\\
9	6.23e-07\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, color=white!40!orange, fill=white!40!orange, forget plot] table[row sep=crcr]{%
x	y\\
1	1.62e-06\\
2	2.72e-06\\
3	2.75e-06\\
4	1.13e-06\\
5	2.07e-06\\
6	2.13e-06\\
7	4.85e-07\\
8	6.49e-07\\
9	6.23e-07\\
};
\addplot [color=mycolor1, dashed,  line width=3pt, mark=x, mark options={solid, line width=2pt}, mark size=6pt]
  table[row sep=crcr]{%
1	1.23e-06\\
2	2.32e-06\\
3	2.12e-06\\
};
\addlegendentry{$\xi=10$ }

\addplot [color=mycolor1, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	9.06e-07\\
5	1.86e-06\\
6	1.74e-06\\
};
\addplot [color=mycolor1, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	3.69e-07\\
8	5.19e-07\\
9	4.8e-07\\
};
\addplot[only marks,mark=x, mark options={line width=2pt}, mark size=6pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1	1.23e-06\\
2	2.32e-06\\
3	2.12e-06\\
4	9.06e-07\\
5	1.86e-06\\
6	1.74e-06\\
7	3.69e-07\\
8	5.19e-07\\
9	4.8e-07\\
};
\addplot [color=white!40!blue, dashed,  line width=3pt, mark=square*, mark options={solid, line width=1pt}, mark size=3pt]
  table[row sep=crcr]{%
1	1.2e-06\\
2	2.25e-06\\
3	1.98e-06\\
};
\addlegendentry{$\xi=20$}

\addplot [color=white!40!blue, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	8.74e-07\\
5	1.82e-06\\
6	1.65e-06\\
};
\addplot [color=white!40!blue, dashed, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	3.6e-07\\
8	5.03e-07\\
9	4.69e-07\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=white!40!blue, fill=white!40!blue, forget plot] table[row sep=crcr]{%
x	y\\
1	1.2e-06\\
2	2.25e-06\\
3	1.98e-06\\
4	8.74e-07\\
5	1.82e-06\\
6	1.65e-06\\
7	3.6e-07\\
8	5.03e-07\\
9	4.69e-07\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
3.5	1e-07\\
3.5	1e-05\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
6.5	1e-07\\
6.5	1e-05\\
};

% Add three text blocks
% Text block 1 - Top left corner explaining the plot
\node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:2,8e-6) [anchor=center] 
  {
    Velocity $\bm{v}$
  };
  
  \node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:5,8e-6) [anchor=center] 
  {
    $x$-component $v_x$
  };
  
    \node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:8,8e-6) [anchor=center] 
  {
    $y$-component $v_y$
  };
\end{axis}
\end{tikzpicture}%


==> figures/Result/SingleImage/hardconstrained-loss_review.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.40000,0.80000,0.40000}%
\definecolor{mycolor2}{rgb}{0.80000,0.40000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5in,
height=3.0in,
at={(1.156in,0.965in)},
scale only axis,
xmin=0.5,
xmax=9.5,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={{Train.},{Val.},{Test},{Train.},{Val.},{Test},{Train.},{Val.},{Test}},
yticklabel style={font=\LARGE},
xticklabel style={rotate=50, font=\LARGE},
xtick style={font=\LARGE},
ytick style={font=\LARGE},
xlabel={\textbf{Dataset}},
ymode=log,
ymin=1e-07,
ymax=1e-05,
yminorticks=true,
xlabel style={font=\LARGE\color{white!15!black}, yshift=-30pt},
ylabel style={font=\LARGE\color{white!15!black}, yshift=20pt},
ylabel={\textbf{MSE loss}},
axis background/.style={fill=white},
title style={font=\LARGE},
title={\textbf{Flow-rate-conserving CNN}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.19)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=white!10!orange, line width=3pt, mark=diamond*, mark options={line width=1pt}, mark size=4pt]
  table[row sep=crcr]{%
1	1.32e-06\\
2	2.22e-06\\
3	2.06e-06\\
};
\addlegendentry{$\xi=1$}

\addplot [color=white!10!orange, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	8e-07\\
5	1.55e-06\\
6	1.44e-06\\
};
\addplot [color=white!10!orange, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	5.2e-07\\
8	6.73e-07\\
9	6.23e-07\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=4pt, color=white!10!orange, fill=white!10!orange, forget plot] table[row sep=crcr]{%
x	y\\
1	1.32e-06\\
2	2.22e-06\\
3	2.06e-06\\
4	8e-07\\
5	1.55e-06\\
6	1.44e-06\\
7	5.2e-07\\
8	6.73e-07\\
9	6.23e-07\\
};

\addplot [color=white!10!mycolor1, line width=3pt, mark=x, mark options={line width=2pt}, mark size=6pt]
  table[row sep=crcr]{%
1	1.15e-06\\
2	2.01e-06\\
3	1.83e-06\\
};
\addlegendentry{$\xi=10$}

\addplot [color=white!10!mycolor1, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	7.27e-07\\
5	1.43e-06\\
6	1.31e-06\\
};
\addplot [color=white!10!mycolor1, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	4.26e-07\\
8	5.81e-07\\
9	5.24e-07\\
};
\addplot[only marks, mark=x, mark options={line width=2pt}, mark size=6pt, color=white!10!mycolor1, fill=white!10!mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
1	1.15e-06\\
2	2.01e-06\\
3	1.83e-06\\
4	7.27e-07\\
5	1.43e-06\\
6	1.31e-06\\
7	4.26e-07\\
8	5.81e-07\\
9	5.24e-07\\
};

\addplot [color=white!10!blue, line width=3pt, mark=square*, mark options={line width=1pt}, mark size=3pt]
  table[row sep=crcr]{%
1	8.41818746266654e-07\\
2	1.61891182415275e-06\\
3	1.50361393025378e-06\\
};
\addlegendentry{$\xi=20$}

\addplot [color=white!10!blue, line width=3pt, forget plot]
  table[row sep=crcr]{%
4	5.72986948554899e-07\\
5	1.2222966461195e-06\\
6	1.14351314550731e-06\\
};
\addplot [color=white!10!blue, line width=3pt, forget plot]
  table[row sep=crcr]{%
7	2.68831769290045e-07\\
8	3.96615035924697e-07\\
9	3.60100870011593e-07\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=white!10!blue, fill=white!10!blue, forget plot] table[row sep=crcr]{%
x	y\\
1	8.41818746266654e-07\\
2	1.61891182415275e-06\\
3	1.50361393025378e-06\\
4	5.72986948554899e-07\\
5	1.2222966461195e-06\\
6	1.14351314550731e-06\\
7	2.68831769290045e-07\\
8	3.96615035924697e-07\\
9	3.60100870011593e-07\\
};

\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
3.5	1e-07\\
3.5	1e-05\\
};
\addplot [color=gray, dashed, forget plot]
  table[row sep=crcr]{%
6.5	1e-07\\
6.5	1e-05\\
};
% Add three text blocks
% Text block 1 - Top left corner explaining the plot
\node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:2,8e-6) [anchor=center] 
  {
    Velocity $\bm{v}$
  };
  
  \node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:5,8e-6) [anchor=center] 
  {
    $x$-component $v_x$
  };
  
    \node[draw, fill=white, opacity=0.8, text opacity=1, rounded corners, align=left, font=\LARGE] 
  at (axis cs:8,8e-6) [anchor=center] 
  {
    $y$-component $v_y$
  };
\end{axis}
\end{tikzpicture}%

